General theory for Rydberg states of atoms: nonrelativistic case

We carry out a complete derivation on nonrelativistic energies of atomic Rydberg states, including finite nuclear mass corrections. Several missing terms are found and a discrepancy is confirmed in the works of Drachman [in Long Range Casimir Forces: Theory and Recent Experiments on Atomic Systems, edited by F. S. Levin and D. A. Micha (Plenum, New York, 1993)] and Drake [Adv. At., Mol., Opt. Phys. 31, 1 (1993)]. As a benchmark, we present a detailed tabulation of different energy levels.

==> (inline-0) <==
\begin{tabular}{r r r r r r r r r r r}
\multicolumn{1}{c}{$L_0$} & $n_0$ & \multicolumn{1}{c}{$\Delta_4$} & \multicolumn{1}{c}{$\Delta_6$} & \multicolumn{1}{c}{$\Delta_{7}$} & \multicolumn{1}{c}{$\Delta_{8}$} & \multicolumn{1}{c}{$\Delta_{9}$} & \multicolumn{1}{c}{$\Delta_{10}$} & \multicolumn{1}{c}{$\Delta_{2,2}$} & \multicolumn{1}{c}{$\Delta_{2,4}$} & \multicolumn{1}{c}{$\Delta E_{\infty}$} \\
\hline
$4$ & $5$ & $-7.142857143[-7]$ & $3.650793651[-9]$ & $6.760141093[-10]$ & $-9.833498677[-10]$ & $-9.534150080[-11]$ & $7.688444846[-10]$ & $-1.453423631[-10]$ & $3.517562448[-12]$ & $-7.104105782[-7]$ \\

$4$ & $6$ & $-4.592886537[-7]$ & $3.056608517[-9]$ & $6.288771040[-10]$ & $-9.910149199[-10]$ & $-1.016280188[-10]$ & $8.485132903[-10]$ & $-1.096301780[-10]$ & $3.373368731[-12]$ & $-4.559535546[-7]$ \\

$4$ & $7$ & $-3.066710763[-7]$ & $2.298376708[-9]$ & $4.955480268[-10]$ & $-8.108352933[-10]$ & $-8.551905847[-11]$ & $7.273307632[-10]$ & $-7.860952282[-11]$ & $2.695926167[-12]$ & $-3.041220887[-7]$ \\

$4$ & $8$ & $-2.130285486[-7]$ & $1.706215210[-9]$ & $3.777523205[-10]$ & $-6.317048521[-10]$ & $-6.774618155[-11]$ & $5.826901672[-10]$ & $-5.671835483[-11]$ & $2.070103524[-12]$ & $-2.111159902[-7]$ \\

$4$ & $9$ & $-1.532680431[-7]$ & $1.279795568[-9]$ & $2.881476157[-10]$ & $-4.886488546[-10]$ & $-5.297575680[-11]$ & $4.590404437[-10]$ & $-4.172787664[-11]$ & $1.585379723[-12]$ & $-1.518228266[-7]$ \\

$4$ & $10$ & $-1.136363636[-7]$ & $9.759251166[-10]$ & $2.222603207[-10]$ & $-3.805484478[-10]$ & $-4.156671187[-11]$ & $3.620471414[-10]$ & $-3.137346863[-11]$ & $1.225623050[-12]$ & $-1.125283941[-7]$ \\

$4$ & $11$ & $-8.643507054[-8]$ & $7.572957345[-10]$ & $1.738869661[-10]$ & $-2.997847390[-10]$ & $-3.292284576[-11]$ & $2.878384960[-10]$ & $-2.408297904[-11]$ & $9.600896504[-13]$ & $-8.557187982[-8]$ \\

$4$ & $12$ & $-6.719706155[-8]$ & $5.974948249[-10]$ & $1.380306908[-10]$ & $-2.391930490[-10]$ & $-2.637514326[-11]$ & $2.312445665[-10]$ & $-1.883893339[-11]$ & $7.626373241[-13]$ & $-6.651393596[-8]$ \\

$4$ & $13$ & $-5.323184221[-8]$ & $4.786675059[-10]$ & $1.110946762[-10]$ & $-1.932746814[-10]$ & $-2.137824812[-11]$ & $1.878421154[-10]$ & $-1.498763489[-11]$ & $6.140156825[-13]$ & $-5.268326446[-8]$ \\

$4$ & $14$ & $-4.286150869[-8]$ & $3.888084741[-10]$ & $9.056784850[-11]$ & $-1.580503417[-10]$ & $-1.752483007[-11]$ & $1.542475007[-10]$ & $-1.210404464[-11]$ & $5.006199708[-13]$ & $-4.241506347[-8]$ \\

$4$ & $15$ & $-3.500614612[-8]$ & $3.197732004[-10]$ & $7.470342002[-11]$ & $-1.306870192[-10]$ & $-1.451911877[-11]$ & $1.279678172[-10]$ & $-9.906682412[-12]$ & $4.129162141[-13]$ & $-3.463840158[-8]$ \\

$4$ & $16$ & $-2.895082746[-8]$ & $2.659571281[-10]$ & $6.227767623[-11]$ & $-1.091676393[-10]$ & $-1.214765738[-11]$ & $1.071861348[-10]$ & $-8.205371828[-12]$ & $3.441936241[-13]$ & $-2.864458300[-8]$ \\

$5$ & $6$ & $-1.461372989[-7]$ & $2.778735016[-10]$ & $2.858532291[-11]$ & $-2.792753141[-11]$ & $-8.399009815[-13]$ & $2.702021288[-12]$ & $-8.037996091[-12]$ & $6.116276470[-14]$ & $-1.458648823[-7]$ \\

$5$ & $7$ & $-1.014187811[-7]$ & $2.518768995[-10]$ & $2.914988393[-11]$ & $-3.138513175[-11]$ & $-1.018797473[-12]$ & $3.470340753[-12]$ & $-6.511562016[-12]$ & $6.396635518[-14]$ & $-1.011731355[-7]$ \\

$5$ & $8$ & $-7.202575257[-8]$ & $2.035284588[-10]$ & $2.487529849[-11]$ & $-2.806660066[-11]$ & $-9.471682890[-13]$ & $3.327043822[-12]$ & $-4.988104478[-12]$ & $5.530597095[-14]$ & $-7.182796833[-8]$ \\

$5$ & $9$ & $-5.255206444[-8]$ & $1.601308237[-10]$ & $2.020508069[-11]$ & $-2.344227899[-11]$ & $-8.100474201[-13]$ & $2.900339481[-12]$ & $-3.798895108[-12]$ & $4.524394695[-14]$ & $-5.239683417[-8]$ \\

$5$ & $10$ & $-3.933566434[-8]$ & $1.258550477[-10]$ & $1.621340658[-11]$ & $-1.915992130[-11]$ & $-6.725836588[-13]$ & $2.439402436[-12]$ & $-2.919695141[-12]$ & $3.645129235[-14]$ & $-3.921387223[-8]$ \\

$5$ & $11$ & $-3.012336838[-8]$ & $9.968996424[-11]$ & $1.302967729[-11]$ & $-1.559716812[-11]$ & $-5.536383943[-13]$ & $2.026485106[-12]$ & $-2.274832052[-12]$ & $2.935986106[-14]$ & $-3.002701853[-8]$ \\

$5$ & $12$ & $-2.353653612[-8]$ & $7.982183519[-11]$ & $1.054341462[-11]$ & $-1.274055405[-11]$ & $-4.559527685[-13]$ & $1.680271132[-12]$ & $-1.798375108[-12]$ & $2.378703939[-14]$ & $-2.345946170[-8]$ \\

$5$ & $13$ & $-1.871648725[-8]$ & $6.465301195[-11]$ & $8.607998088[-12]$ & $-1.047631013[-11]$ & $-3.772559787[-13]$ & $1.397454595[-12]$ & $-1.441867076[-12]$ & $1.943263832[-14]$ & $-1.865410478[-8]$ \\

$5$ & $14$ & $-1.511529911[-8]$ & $5.295999411[-11]$ & $7.094773432[-12]$ & $-8.682650247[-12]$ & $-3.141808250[-13]$ & $1.168508462[-12]$ & $-1.171295881[-12]$ & $1.602035684[-14]$ & $-1.506422794[-8]$ \\

$5$ & $15$ & $-1.237445682[-8]$ & $4.384580516[-11]$ & $5.902549377[-12]$ & $-7.255443623[-12]$ & $-2.635484822[-13]$ & $9.833481969[-13]$ & $-9.630074263[-13]$ & $1.332823168[-14]$ & $-1.233219379[-8]$ \\

$5$ & $16$ & $-1.025366616[-8]$ & $3.666068252[-11]$ & $4.954765968[-12]$ & $-6.112104509[-12]$ & $-2.227088840[-13]$ & $8.331329513[-13]$ & $-8.004728009[-13]$ & $1.118636481[-14]$ & $-1.021834168[-8]$ \\

$6$ & $7$ & $-3.900722351[-8]$ & $3.390650570[-11]$ & $2.242298764[-12]$ & $-1.752558496[-12]$ & $-2.304971658[-14]$ & $5.203397945[-14]$ & $-7.399613281[-13]$ & $2.379846649[-15]$ & $-3.897353586[-8]$ \\

$6$ & $8$ & $-2.858164784[-8]$ & $3.233629719[-11]$ & $2.421489234[-12]$ & $-2.107681537[-12]$ & $-3.031908735[-14]$ & $7.357767154[-14]$ & $-6.288208765[-13]$ & $2.624077127[-15]$ & $-2.854958068[-8]$ \\

$6$ & $9$ & $-2.125345061[-8]$ & $2.752248533[-11]$ & $2.187811285[-12]$ & $-2.008005893[-12]$ & $-3.025073353[-14]$ & $7.634620283[-14]$ & $-5.055181361[-13]$ & $2.399812424[-15]$ & $-2.122620534[-8]$ \\

$6$ & $10$ & $-1.610889111[-8]$ & $2.263795233[-11]$ & $1.865095745[-12]$ & $-1.768051420[-12]$ & $-2.741120236[-14]$ & $7.091935202[-14]$ & $-4.013576328[-13]$ & $2.060316388[-15]$ & $-1.608651190[-8]$ \\

$6$ & $11$ & $-1.244478925[-8]$ & $1.846534124[-11]$ & $1.557987082[-12]$ & $-1.509356429[-12]$ & $-2.386078337[-14]$ & $6.279429274[-14]$ & $-3.194361693[-13]$ & $1.728234002[-15]$ & $-1.242655406[-8]$ \\

$6$ & $12$ & $-9.785979838[-9]$ & $1.508815393[-11]$ & $1.294716663[-12]$ & $-1.273889723[-12]$ & $-2.042188892[-14]$ & $5.440967050[-14]$ & $-2.562871095[-13]$ & $1.439709551[-15]$ & $-9.771091717[-9]$ \\

$6$ & $13$ & $-7.819556666[-9]$ & $1.240220453[-11]$ & $1.077622687[-12]$ & $-1.072572954[-12]$ & $-1.737493745[-14]$ & $4.672089753[-14]$ & $-2.076888118[-13]$ & $1.199976674[-15]$ & $-7.807326555[-9]$ \\

$6$ & $14$ & $-6.338673821[-9]$ & $1.027245583[-11]$ & $9.011444250[-13]$ & $-9.048816777[-13]$ & $-1.477660135[-14]$ & $4.001797856[-14]$ & $-1.700690533[-13]$ & $1.004199382[-15]$ & $-6.328548926[-9]$ \\

$6$ & $15$ & $-5.204671871[-9]$ & $8.577989696[-12]$ & $7.581629369[-13]$ & $-7.666128397[-13]$ & $-1.259810010[-14]$ & $3.431053949[-14]$ & $-1.406862326[-13]$ & $8.451305773[-16]$ & $-5.196220460[-9]$ \\

$6$ & $16$ & $-4.322974236[-9]$ & $7.221295173[-12]$ & $6.420952610[-13]$ & $-6.528770927[-13]$ & $-1.078365545[-14]$ & $2.950212562[-14]$ & $-1.175048193[-13]$ & $7.157758923[-16]$ & $-4.315861794[-9]$ \\

$7$ & $8$ & $-1.257592505[-8]$ & $5.706405386[-12]$ & $2.641624619[-13]$ & $-1.789855421[-13]$ & $-1.212763494[-15]$ & $2.244322097[-15]$ & $-9.700560337[-14]$ & $1.556740070[-16]$ & $-1.257022929[-8]$ \\

$7$ & $9$ & $-9.595774342[-9]$ & $5.629599272[-12]$ & $2.959979974[-13]$ & $-2.247777193[-13]$ & $-1.680596307[-15]$ & $3.378859459[-15]$ & $-8.525534474[-14]$ & $1.774585601[-16]$ & $-9.590156902[-9]$ \\

$7$ & $10$ & $-7.393341952[-9]$ & $4.980466837[-12]$ & $2.789496723[-13]$ & $-2.243327329[-13]$ & $-1.765623066[-15]$ & $3.713961739[-15]$ & $-7.107479107[-14]$ & $1.691276567[-16]$ & $-7.388375826[-9]$ \\

$7$ & $11$ & $-5.775983138[-9]$ & $4.241549693[-12]$ & $2.469367718[-13]$ & $-2.057848597[-13]$ & $-1.673016125[-15]$ & $3.622957648[-15]$ & $-5.830831270[-14]$ & $1.507662456[-16]$ & $-5.771756644[-9]$ \\

$7$ & $12$ & $-4.578598712[-9]$ & $3.565238127[-12]$ & $2.130741307[-13]$ & $-1.819375213[-13]$ & $-1.512584202[-15]$ & $3.342499190[-15]$ & $-4.774248546[-14]$ & $1.306558802[-16]$ & $-4.575048119[-9]$ \\

$7$ & $13$ & $-3.680533266[-9]$ & $2.989225830[-12]$ & $1.820501281[-13]$ & $-1.582080268[-13]$ & $-1.336884581[-15]$ & $2.998337268[-15]$ & $-3.925022992[-14]$ & $1.119308630[-16]$ & $-3.677557675[-9]$ \\

$7$ & $14$ & $-2.997246219[-9]$ & $2.512192908[-12]$ & $1.551776612[-13]$ & $-1.366548142[-13]$ & $-1.169050862[-15]$ & $2.651573928[-15]$ & $-3.248295397[-14]$ & $9.556274140[-17]$ & $-2.994746408[-9]$ \\

$7$ & $15$ & $-2.469933842[-9]$ & $2.121132279[-12]$ & $1.324636946[-13]$ & $-1.178580957[-13]$ & $-1.017943653[-15]$ & $2.329182756[-15]$ & $-2.708773093[-14]$ & $8.165000772[-17]$ & $-2.467823799[-9]$ \\

$7$ & $16$ & $-2.057458326[-9]$ & $1.801148610[-12]$ & $1.134604524[-13]$ & $-1.017778964[-13]$ & $-8.857758331[-16]$ & $2.040989028[-15]$ & $-2.276616244[-14]$ & $6.996876040[-17]$ & $-2.055667036[-9]$
\end{tabular}
\begin{tabular}{r r r r r r r r r r r}
\multicolumn{1}{c}{$L_0$} & $n_0$ & \multicolumn{1}{c}{$\Delta_4$} & \multicolumn{1}{c}{$\Delta_6$} & \multicolumn{1}{c}{$\Delta_{7}$} & \multicolumn{1}{c}{$\Delta_{8}$} & \multicolumn{1}{c}{$\Delta_{9}$} & \multicolumn{1}{c}{$\Delta_{10}$} & \multicolumn{1}{c}{$\Delta_{2,2}$} & \multicolumn{1}{c}{$\Delta_{2,4}$} & \multicolumn{1}{c}{$\Delta E_{\infty}$} \\
\hline
$8$ & $9$ & $-4.669601418[-9]$ & $1.214227294[-12]$ & $4.163654695[-14]$ & $-2.555750680[-14]$ & $-9.885860631[-17]$ & $1.608240692[-16]$ & $-1.650665866[-14]$ & $1.474227633[-17]$ & $-4.668387541[-9]$ \\

$8$ & $10$ & $-3.676470588[-9]$ & $1.226051318[-12]$ & $4.779511520[-14]$ & $-3.300500593[-14]$ & $-1.417094435[-16]$ & $2.523414851[-16]$ & $-1.486748497[-14]$ & $1.716560515[-17]$ & $-3.675244486[-9]$ \\

$8$ & $11$ & $-2.913572385[-9]$ & $1.117147917[-12]$ & $4.650050889[-14]$ & $-3.410931822[-14]$ & $-1.547347566[-16]$ & $2.895382210[-16]$ & $-1.274744681[-14]$ & $1.687495506[-17]$ & $-2.912455441[-9]$ \\

$8$ & $12$ & $-2.332880643[-9]$ & $9.781656812[-13]$ & $4.241485141[-14]$ & $-3.231961903[-14]$ & $-1.518737286[-16]$ & $2.935043214[-16]$ & $-1.073584887[-14]$ & $1.549813521[-17]$ & $-2.331902960[-9]$ \\

$8$ & $13$ & $-1.889160013[-9]$ & $8.427263880[-13]$ & $3.758354329[-14]$ & $-2.940359934[-14]$ & $-1.416151020[-16]$ & $2.799755664[-16]$ & $-8.998281876[-15]$ & $1.379428615[-17]$ & $-1.888317952[-9]$ \\

$8$ & $14$ & $-1.547055066[-9]$ & $7.220163852[-13]$ & $3.286651148[-14]$ & $-2.621500857[-14]$ & $-1.285689040[-16]$ & $2.585015144[-16]$ & $-7.551083678[-15]$ & $1.209791807[-17]$ & $-1.546333807[-9]$ \\

$8$ & $15$ & $-1.280434201[-9]$ & $6.183902653[-13]$ & $2.859016124[-14]$ & $-2.314216060[-14]$ & $-1.150822871[-16]$ & $2.343940413[-16]$ & $-6.362578400[-15]$ & $1.054320541[-17]$ & $-1.279816595[-9]$ \\

$8$ & $16$ & $-1.070300123[-9]$ & $5.308808351[-13]$ & $2.484403313[-14]$ & $-2.034302664[-14]$ & $-1.022695920[-16]$ & $2.104274278[-16]$ & $-5.390285324[-15]$ & $9.172087861[-18]$ & $-1.069770014[-9]$ \\

$9$ & $10$ & $-1.934984520[-9]$ & $3.090600275[-13]$ & $8.175480231[-15]$ & $-4.669516966[-15]$ & $-1.108679857[-17]$ & $1.647172046[-17]$ & $-3.433439318[-15]$ & $1.845366599[-18]$ & $-1.934675380[-9]$ \\

$9$ & $11$ & $-1.561915093[-9]$ & $3.171933243[-13]$ & $9.534804661[-15]$ & $-6.139026176[-15]$ & $-1.624287500[-17]$ & $2.655689266[-17]$ & $-3.150003748[-15]$ & $2.177836985[-18]$ & $-1.561597641[-9]$ \\

$9$ & $12$ & $-1.266420920[-9]$ & $2.957245083[-13]$ & $9.506777041[-15]$ & $-6.515882434[-15]$ & $-1.826391462[-17]$ & $3.147991863[-17]$ & $-2.761302162[-15]$ & $2.192334489[-18]$ & $-1.266124951[-9]$ \\

$9$ & $13$ & $-1.034850214[-9]$ & $2.648189070[-13]$ & $8.883382960[-15]$ & $-6.336800239[-15]$ & $-1.843847637[-17]$ & $3.290372861[-17]$ & $-2.375801508[-15]$ & $2.062327529[-18]$ & $-1.034585208[-9]$ \\

$9$ & $14$ & $-8.531931592[-10]$ & $2.328785645[-13]$ & $8.046848217[-15]$ & $-5.903129274[-15]$ & $-1.763642237[-17]$ & $3.226080397[-17]$ & $-2.030468744[-15]$ & $1.876659519[-18]$ & $-8.529601508[-10]$ \\

$9$ & $15$ & $-7.098355912[-10]$ & $2.032128827[-13]$ & $7.176745911[-15]$ & $-5.375179786[-15]$ & $-1.637799083[-17]$ & $3.051845956[-17]$ & $-1.733874330[-15]$ & $1.678897437[-18]$ & $-7.096322948[-10]$ \\

$9$ & $16$ & $-5.957828270[-10]$ & $1.769069363[-13]$ & $6.353033054[-15]$ & $-4.834717689[-15]$ & $-1.495631366[-17]$ & $2.827131818[-17]$ & $-1.483810321[-15]$ & $1.489253078[-18]$ & $-5.956058708[-10]$ \\

$10$ & $11$ & $-8.753590081[-10]$ & $9.062666408[-14]$ & $1.906960932[-15]$ & $-1.031277387[-15]$ & $-1.587649436[-18]$ & $2.204957331[-18]$ & $-8.377052115[-16]$ & $2.874608928[-19]$ & $-8.752683425[-10]$ \\

$10$ & $12$ & $-7.210721986[-10]$ & $9.409416172[-14]$ & $2.247056391[-15]$ & $-1.370994587[-15]$ & $-2.357984394[-18]$ & $3.617688695[-18]$ & $-7.795298814[-16]$ & $3.420887842[-19]$ & $-7.209780063[-10]$ \\

$10$ & $13$ & $-5.958032325[-10]$ & $8.932979723[-14]$ & $2.283732565[-15]$ & $-1.485518016[-15]$ & $-2.711992074[-18]$ & $4.396879556[-18]$ & $-6.955969802[-16]$ & $3.507544114[-19]$ & $-5.957137981[-10]$ \\

$10$ & $14$ & $-4.952412694[-10]$ & $8.148349290[-14]$ & $2.176480851[-15]$ & $-1.475604591[-15]$ & $-2.801144283[-18]$ & $4.710851422[-18]$ & $-6.091423622[-16]$ & $3.364597049[-19]$ & $-4.951596920[-10]$ \\

$10$ & $15$ & $-4.145923292[-10]$ & $7.290170243[-14]$ & $2.008278441[-15]$ & $-1.402089748[-15]$ & $-2.736786760[-18]$ & $4.725462617[-18]$ & $-5.292243775[-16]$ & $3.118913508[-19]$ & $-4.145193482[-10]$ \\

$10$ & $16$ & $-3.496673565[-10]$ & $6.462056986[-14]$ & $1.821482151[-15]$ & $-1.299858710[-15]$ & $-2.590884383[-18]$ & $4.563340518[-18]$ & $-4.587233767[-16]$ & $2.837961267[-19]$ & $-3.496026708[-10]$ \\

$11$ & $12$ & $-4.254773843[-10]$ & $2.980622514[-14]$ & $5.110362362[-16]$ & $-2.648116211[-16]$ & $-2.760182401[-19]$ & $3.638715934[-19]$ & $-2.327417532[-16]$ & $5.341643303[-20]$ & $-4.254475644[-10]$ \\

$11$ & $13$ & $-3.564314049[-10]$ & $3.120424424[-14]$ & $6.060903424[-16]$ & $-3.543323278[-16]$ & $-4.132334462[-19]$ & $6.034273287[-19]$ & $-2.190048252[-16]$ & $6.387610528[-20]$ & $-3.564001676[-10]$ \\

$11$ & $14$ & $-2.992169009[-10]$ & $3.005717792[-14]$ & $6.253550614[-16]$ & $-3.901826418[-16]$ & $-4.837010096[-19]$ & $7.477415077[-19]$ & $-1.982776125[-16]$ & $6.644409727[-20]$ & $-2.991868065[-10]$ \\

$11$ & $15$ & $-2.523509770[-10]$ & $2.784018379[-14]$ & $6.057694958[-16]$ & $-3.943840952[-16]$ & $-5.090308732[-19]$ & $8.174732952[-19]$ & $-1.762137207[-16]$ & $6.476813261[-20]$ & $-2.523231013[-10]$ \\

$11$ & $16$ & $-2.140516887[-10]$ & $2.527520088[-14]$ & $5.677595501[-16]$ & $-3.810455524[-16]$ & $-5.063001566[-19]$ & $8.358706216[-19]$ & $-1.552510489[-16]$ & $6.098500220[-20]$ & $-2.140263817[-10]$ \\

$12$ & $13$ & $-2.195617454[-10]$ & $1.077964801[-14]$ & $1.535428867[-16]$ & $-7.688730488[-17]$ & $-5.619974869[-20]$ & $7.107615768[-20]$ & $-7.202939779[-17]$ & $1.147968088[-20]$ & $-2.195509611[-10]$ \\

$12$ & $14$ & $-1.865562864[-10]$ & $1.135262468[-14]$ & $1.827960949[-16]$ & $-1.032114911[-16]$ & $-8.447496961[-20]$ & $1.185619006[-19]$ & $-6.838398464[-17]$ & $1.376104403[-20]$ & $-1.865449225[-10]$ \\

$12$ & $15$ & $-1.587367127[-10]$ & $1.106448294[-14]$ & $1.908871904[-16]$ & $-1.151095459[-16]$ & $-1.002498400[-19]$ & $1.491521289[-19]$ & $-6.265761500[-17]$ & $1.447796880[-20]$ & $-1.587256350[-10]$ \\

$12$ & $16$ & $-1.355557139[-10]$ & $1.038076463[-14]$ & $1.874341139[-16]$ & $-1.180407835[-16]$ & $-1.071416071[-19]$ & $1.657936376[-19]$ & $-5.638303107[-17]$ & $1.430212744[-20]$ & $-1.355453200[-10]$ \\

$13$ & $14$ & $-1.191887385[-10]$ & $4.222957005[-15]$ & $5.077669302[-17]$ & $-2.472530412[-17]$ & $-1.304897904[-20]$ & $1.595436390[-20]$ & $-2.441654518[-17]$ & $2.787364488[-21]$ & $-1.191845139[-10]$ \\

$13$ & $15$ & $-1.025038062[-10]$ & $4.466396785[-15]$ & $6.056595757[-17]$ & $-3.322099534[-17]$ & $-1.963656659[-20]$ & $2.667632532[-20]$ & $-2.334870567[-17]$ & $3.343816500[-21]$ & $-1.024993358[-10]$ \\

$13$ & $16$ & $-8.823625575[-11]$ & $4.395003940[-15]$ & $6.385892639[-17]$ & $-3.742561771[-17]$ & $-2.355657477[-20]$ & $3.395754708[-20]$ & $-2.160857885[-17]$ & $3.549937609[-21]$ & $-8.823185591[-11]$ \\

$14$ & $15$ & $-6.757350308[-11]$ & $1.771157346[-15]$ & $1.822019889[-17]$ & $-8.668249184[-18]$ & $-3.385614929[-21]$ & $4.024779640[-21]$ & $-8.947038402[-18]$ & $7.509372687[-22]$ & $-6.757173131[-11]$ \\

$14$ & $16$ & $-5.872378796[-11]$ & $1.878905030[-15]$ & $2.174469499[-17]$ & $-1.163815446[-17]$ & $-5.090114147[-21]$ & $6.728295621[-21]$ & $-8.606600855[-18]$ & $9.004601939[-22]$ & $-5.872190755[-11]$ \\

$15$ & $16$ & $-3.978063055[-11]$ & $7.879279158[-16]$ & $7.014417738[-18]$ & $-3.272299561[-18]$ & $-9.660906821[-22]$ & $1.121580118[-21]$ & $-3.507016167[-18]$ & $2.212780573[-22]$ & $-3.977984239[-11]$
\end{tabular}
\begin{tabular}{r r r r r r r r r r r}
\multicolumn{1}{c}{$L_0$} & $n_0$ & \multicolumn{1}{c}{$\Delta_4$} & \multicolumn{1}{c}{$\Delta_6$} & \multicolumn{1}{c}{$\Delta_{7}$} & \multicolumn{1}{c}{$\Delta_{8}$} & \multicolumn{1}{c}{$\Delta_{9}$} & \multicolumn{1}{c}{$\Delta_{10}$} & \multicolumn{1}{c}{$\Delta_{2,2}$} & \multicolumn{1}{c}{$\Delta_{2,4}$} & \multicolumn{1}{c}{$\varepsilon_M^{(1)}$} \\
\hline
$4$ & $5$ & $-1.428571429[-6]$ & $2.634920635[-8]$ & $2.250440917[-10]$ & $-2.114351852[-9]$ & $-3.390711346[-10]$ & $2.427383393[-9]$ & $-5.813694525[-10]$ & $3.242274952[-11]$ & $-1.402572164[-6]$ \\

$4$ & $6$ & $-9.185773075[-7]$ & $2.206073973[-8]$ & $2.093522527[-10]$ & $-2.130832880[-9]$ & $-3.614284162[-10]$ & $2.67891[-9]$ & $-4.385207120[-10]$ & $3.109365961[-11]$ & $-8.965279914[-7]$ \\

$4$ & $7$ & $-6.133421526[-7]$ & $1.658828406[-8]$ & $1.649672012[-10]$ & $-1.743419265[-9]$ & $-3.041387428[-10]$ & $2.296316942[-9]$ & $-3.144380913[-10]$ & $2.484940641[-11]$ & $-5.966297311[-7]$ \\

$4$ & $8$ & $-4.260570972[-7]$ & $1.231442282[-8]$ & $1.257531857[-10]$ & $-1.358261558[-9]$ & $-2.409315403[-10]$ & $1.839659988[-9]$ & $-2.268734193[-10]$ & $1.908095422[-11]$ & $-4.135842468[-7]$ \\

$4$ & $9$ & $-3.065360861[-7]$ & $9.236785403[-9]$ & $9.592391278[-11]$ & $-1.050669395[-9]$ & $-1.884022153[-10]$ & $1.449275077[-9]$ & $-1.669115065[-10]$ & $1.461306528[-11]$ & $-2.971454718[-7]$ \\

$4$ & $10$ & $-2.272727273[-7]$ & $7.043633450[-9]$ & $7.399013024[-11]$ & $-8.182370707[-10]$ & $-1.478272530[-10]$ & $1.143049389[-9]$ & $-1.254938745[-10]$ & $1.129704725[-11]$ & $-2.200923155[-7]$ \\

$4$ & $11$ & $-1.728701411[-7]$ & $5.465699649[-9]$ & $5.788671242[-11]$ & $-6.445828070[-10]$ & $-1.170863325[-10]$ & $9.087590520[-10]$ & $-9.633191615[-11]$ & $8.849521995[-12]$ & $-1.672869472[-7]$ \\

$4$ & $12$ & $-1.343941231[-7]$ & $4.312353954[-9]$ & $4.595021172[-11]$ & $-5.143014532[-10]$ & $-9.380017804[-11]$ & $7.300816114[-10]$ & $-7.535573356[-11]$ & $7.029526639[-12]$ & $-1.299821652[-7]$ \\

$4$ & $13$ & $-1.064636844[-7]$ & $3.454730695[-9]$ & $3.698325249[-11]$ & $-4.155699755[-10]$ & $-7.602929243[-11]$ & $5.930520937[-10]$ & $-5.995053955[-11]$ & $5.659622812[-12]$ & $-1.029248086[-7]$ \\

$4$ & $14$ & $-8.572301739[-8]$ & $2.806182900[-9]$ & $3.014990209[-11]$ & $-3.398322853[-10]$ & $-6.232505224[-11]$ & $4.869877186[-10]$ & $-4.841617858[-11]$ & $4.614410166[-12]$ & $-8.284565597[-8]$ \\

$4$ & $15$ & $-7.001229223[-8]$ & $2.307928316[-9]$ & $2.486865743[-11]$ & $-2.809969779[-10]$ & $-5.163558402[-11]$ & $4.040179262[-10]$ & $-3.962672965[-11]$ & $3.806010321[-12]$ & $-6.764393062[-8]$ \\

$4$ & $16$ & $-5.790165492[-8]$ & $1.919516664[-9]$ & $2.073214581[-11]$ & $-2.347270365[-10]$ & $-4.320175304[-11]$ & $3.384063340[-10]$ & $-3.282148731[-11]$ & $3.172567317[-12]$ & $-5.593057749[-8]$ \\

$5$ & $6$ & $-2.922745978[-7]$ & $2.005521794[-9]$ & $9.516011487[-12]$ & $-5.897680493[-11]$ & $-2.987011704[-12]$ & $8.024898240[-12]$ & $-3.215198436[-11]$ & $5.637611355[-13]$ & $-2.903450872[-7]$ \\

$5$ & $7$ & $-2.028375623[-7]$ & $1.817894144[-9]$ & $9.703953012[-12]$ & $-6.627849650[-11]$ & $-3.623236599[-12]$ & $1.030677720[-11]$ & $-2.604624806[-11]$ & $5.896029260[-13]$ & $-2.010950158[-7]$ \\

$5$ & $8$ & $-1.440515051[-7]$ & $1.468944528[-9]$ & $8.280949877[-12]$ & $-5.927048861[-11]$ & $-3.368495605[-12]$ & $9.881190883[-12]$ & $-1.995241791[-11]$ & $5.097767758[-13]$ & $-1.426464801[-7]$ \\

$5$ & $9$ & $-1.051041289[-7]$ & $1.155726815[-9]$ & $6.726241316[-12]$ & $-4.950493816[-11]$ & $-2.880840930[-12]$ & $8.613895567[-12]$ & $-1.519558043[-11]$ & $4.170311632[-13]$ & $-1.040002263[-7]$ \\

$5$ & $10$ & $-7.867132867[-8]$ & $9.083451271[-10]$ & $5.397418939[-12]$ & $-4.046154041[-11]$ & $-2.391966797[-12]$ & $7.244930454[-12]$ & $-1.167878056[-11]$ & $3.359858252[-13]$ & $-7.780453750[-8]$ \\

$5$ & $11$ & $-6.024673677[-8]$ & $7.195014811[-10]$ & $4.337560195[-12]$ & $-3.293778917[-11]$ & $-1.968951579[-12]$ & $6.018582026[-12]$ & $-9.099328210[-12]$ & $2.706213280[-13]$ & $-5.956061459[-8]$ \\

$5$ & $12$ & $-4.707307225[-8]$ & $5.761054192[-10]$ & $3.509887049[-12]$ & $-2.690524843[-11]$ & $-1.621543832[-12]$ & $4.990339977[-12]$ & $-7.193500434[-12]$ & $2.192544501[-13]$ & $-4.652396764[-8]$ \\

$5$ & $13$ & $-3.743297449[-8]$ & $4.666260862[-10]$ & $2.865589763[-12]$ & $-2.212366320[-11]$ & $-1.341667707[-12]$ & $4.150385851[-12]$ & $-5.767468303[-12]$ & $1.791182315[-13]$ & $-3.698838611[-8]$ \\

$5$ & $14$ & $-3.023059822[-8]$ & $3.822330010[-10]$ & $2.361839525[-12]$ & $-1.833584796[-11]$ & $-1.117348142[-12]$ & $3.470424730[-12]$ & $-4.685183523[-12]$ & $1.476658978[-13]$ & $-2.986652367[-8]$ \\

$5$ & $15$ & $-2.474891364[-8]$ & $3.164523329[-10]$ & $1.964949910[-12]$ & $-1.532190142[-11]$ & $-9.372800106[-13]$ & $2.920505938[-12]$ & $-3.852029705[-12]$ & $1.228515268[-13]$ & $-2.444756421[-8]$ \\

$5$ & $16$ & $-2.050733233[-8]$ & $2.645944912[-10]$ & $1.649434223[-12]$ & $-1.290742064[-11]$ & $-7.920386544[-13]$ & $2.474372495[-12]$ & $-3.201891203[-12]$ & $1.031091017[-13]$ & $-2.025541227[-8]$ \\

$6$ & $7$ & $-7.801444703[-8]$ & $2.447165194[-10]$ & $7.464579240[-13]$ & $-3.655041480[-12]$ & $-8.197367872[-14]$ & $1.485731639[-13]$ & $-2.959845312[-12]$ & $2.193597781[-14]$ & $-7.777551040[-8]$ \\

$6$ & $8$ & $-5.716329569[-8]$ & $2.333837101[-10]$ & $8.061101650[-13]$ & $-4.395666941[-12]$ & $-1.078263638[-13]$ & $2.100870925[-13]$ & $-2.515283506[-12]$ & $2.418714569[-14]$ & $-5.693589037[-8]$ \\

$6$ & $9$ & $-4.250690122[-8]$ & $1.986405463[-10]$ & $7.283191233[-13]$ & $-4.187788793[-12]$ & $-1.075832712[-13]$ & $2.179921087[-13]$ & $-2.022072545[-12]$ & $2.212001017[-14]$ & $-4.231360968[-8]$ \\

$6$ & $10$ & $-3.221778222[-8]$ & $1.633869603[-10]$ & $6.208876001[-13]$ & $-3.687352686[-12]$ & $-9.748480365[-14]$ & $2.024967651[-13]$ & $-1.605430531[-12]$ & $1.899074236[-14]$ & $-3.205894315[-8]$ \\

$6$ & $11$ & $-2.488957851[-8]$ & $1.332715933[-10]$ & $5.186515826[-13]$ & $-3.147832364[-12]$ & $-8.485814492[-14]$ & $1.792971986[-13]$ & $-1.277744677[-12]$ & $1.592980906[-14]$ & $-2.476010347[-8]$ \\

$6$ & $12$ & $-1.957195968[-8]$ & $1.088971110[-10]$ & $4.310092519[-13]$ & $-2.656755702[-12]$ & $-7.262811042[-14]$ & $1.553564993[-13]$ & $-1.025148438[-12]$ & $1.327036629[-14]$ & $-1.946621746[-8]$ \\

$6$ & $13$ & $-1.563911333[-8]$ & $8.951156313[-11]$ & $3.587389899[-13]$ & $-2.236900305[-12]$ & $-6.179197627[-14]$ & $1.334026657[-13]$ & $-8.307552472[-13]$ & $1.106065456[-14]$ & $-1.555222801[-8]$ \\

$6$ & $14$ & $-1.267734764[-8]$ & $7.414033337[-11]$ & $2.999896390[-13]$ & $-1.887172424[-12]$ & $-5.255129135[-14]$ & $1.142637513[-13]$ & $-6.802762130[-13]$ & $9.256098654[-15]$ & $-1.260540380[-8]$ \\

$6$ & $15$ & $-1.040934374[-8]$ & $6.191070824[-11]$ & $2.523913143[-13]$ & $-1.598806393[-12]$ & $-4.480370101[-14]$ & $9.796724104[-14]$ & $-5.627449304[-13]$ & $7.789899235[-15]$ & $-1.034928124[-8]$ \\

$6$ & $16$ & $-8.645948473[-9]$ & $5.211891299[-11]$ & $2.137525575[-13]$ & $-1.361605253[-12]$ & $-3.835083628[-14]$ & $8.423772681[-14]$ & $-4.700192770[-13]$ & $6.597586485[-15]$ & $-8.595394947[-9]$ \\

$7$ & $8$ & $-2.515185010[-8]$ & $4.118536061[-11]$ & $8.793929072[-14]$ & $-3.699913421[-13]$ & $-4.313054552[-15]$ & $6.240493103[-15]$ & $-3.880224135[-13]$ & $1.434908239[-15]$ & $-2.511133145[-8]$ \\

$7$ & $9$ & $-1.919154868[-8]$ & $4.063102083[-11]$ & $9.853729316[-14]$ & $-4.646509939[-13]$ & $-5.976848403[-15]$ & $9.395152852[-15]$ & $-3.410213790[-13]$ & $1.635704989[-15]$ & $-1.915161974[-8]$ \\

$7$ & $10$ & $-1.478668390[-8]$ & $3.594597804[-11]$ & $9.286193110[-14]$ & $-4.637311367[-13]$ & $-6.279236339[-15]$ & $1.032692796[-14]$ & $-2.842991643[-13]$ & $1.558915792[-15]$ & $-1.475138749[-8]$ \\

$7$ & $11$ & $-1.155196628[-8]$ & $3.061292387[-11]$ & $8.220488412[-14]$ & $-4.253897578[-13]$ & $-5.949890352[-15]$ & $1.007388478[-14]$ & $-2.332332508[-13]$ & $1.389671481[-15]$ & $-1.152192426[-8]$ \\

$7$ & $12$ & $-9.157197423[-9]$ & $2.573171866[-11]$ & $7.093206124[-14]$ & $-3.760935485[-13]$ & $-5.379332581[-15]$ & $9.294050603[-15]$ & $-1.909699419[-13]$ & $1.204306374[-15]$ & $-9.131956717[-9]$ \\

$7$ & $13$ & $-7.361066532[-9]$ & $2.157441251[-11]$ & $6.060421693[-14]$ & $-3.270409412[-13]$ & $-4.754476988[-15]$ & $8.337084532[-15]$ & $-1.570009197[-13]$ & $1.031710563[-15]$ & $-7.339910943[-9]$ \\

$7$ & $14$ & $-5.994492437[-9]$ & $1.813147925[-11]$ & $5.165841264[-14]$ & $-2.824870517[-13]$ & $-4.157595578[-15]$ & $7.372885039[-15]$ & $-1.299318159[-13]$ & $8.808391816[-16]$ & $-5.976717622[-9]$ \\

$7$ & $15$ & $-4.939867685[-9]$ & $1.530904167[-11]$ & $4.409696694[-14]$ & $-2.436312703[-13]$ & $-3.620200088[-15]$ & $6.476454046[-15]$ & $-1.083509237[-13]$ & $7.526000711[-16]$ & $-4.924862920[-9]$ \\

$7$ & $16$ & $-4.114916653[-9]$ & $1.299959432[-11]$ & $3.777081588[-14]$ & $-2.103909625[-13]$ & $-3.150160363[-15]$ & $5.675111415[-15]$ & $-9.106464977[-14]$ & $6.449294437[-16]$ & $-4.102177573[-9]$
\end{tabular}
\begin{tabular}{r r r r r r r r r r r}
\multicolumn{1}{c}{$L_0$} & $n_0$ & \multicolumn{1}{c}{$\Delta_4$} & \multicolumn{1}{c}{$\Delta_6$} & \multicolumn{1}{c}{$\Delta_{7}$} & \multicolumn{1}{c}{$\Delta_{8}$} & \multicolumn{1}{c}{$\Delta_{9}$} & \multicolumn{1}{c}{$\Delta_{10}$} & \multicolumn{1}{c}{$\Delta_{2,2}$} & \multicolumn{1}{c}{$\Delta_{2,4}$} & \multicolumn{1}{c}{$\varepsilon_M^{(1)}$} \\
\hline

$8$ & $13$ & $-3.778320025[-9]$ & $6.082286105[-12]$ & $1.251150567[-14]$ & $-6.039244480[-14]$ & $-5.036379008[-16]$ & $7.641517755[-16]$ & $-3.599312750[-14]$ & $1.271473332[-16]$ & $-3.772321225[-9]$ \\

$8$ & $14$ & $-3.094110131[-9]$ & $5.211074780[-12]$ & $1.094121280[-14]$ & $-5.384335568[-14]$ & $-4.572405908[-16]$ & $7.055415363[-16]$ & $-3.020433471[-14]$ & $1.115112448[-16]$ & $-3.088971803[-9]$ \\

$8$ & $15$ & $-2.560868402[-9]$ & $4.463164524[-12]$ & $9.517622161[-15]$ & $-4.753199227[-14]$ & $-4.092769815[-16]$ & $6.397437645[-16]$ & $-2.545031360[-14]$ & $9.718084991[-17]$ & $-2.556468374[-9]$ \\

$8$ & $16$ & $-2.140600246[-9]$ & $3.831574723[-12]$ & $8.270541685[-15]$ & $-4.178281370[-14]$ & $-3.637100980[-16]$ & $5.743304483[-16]$ & $-2.156114130[-14]$ & $8.454272290[-17]$ & $-2.136823449[-9]$ \\

$9$ & $10$ & $-3.869969040[-9]$ & $2.230607155[-12]$ & $2.721605211[-15]$ & $-9.545070875[-15]$ & $-3.942893009[-17]$ & $4.435527531[-17]$ & $-1.373375727[-14]$ & $1.700946604[-17]$ & $-3.867758968[-9]$ \\

$9$ & $11$ & $-3.123830186[-9]$ & $2.289308340[-12]$ & $3.174122293[-15]$ & $-1.254892966[-14]$ & $-5.776592574[-17]$ & $7.151276567[-17]$ & $-1.260001499[-14]$ & $2.007397569[-17]$ & $-3.121562818[-9]$ \\

$9$ & $12$ & $-2.532841840[-9]$ & $2.134359494[-12]$ & $3.164791940[-15]$ & $-1.331927051[-14]$ & $-6.495352184[-17]$ & $8.476955769[-17]$ & $-1.104520865[-14]$ & $2.020760485[-17]$ & $-2.530728641[-9]$ \\

$9$ & $13$ & $-2.069700428[-9]$ & $1.911301677[-12]$ & $2.957264977[-15]$ & $-1.295320433[-14]$ & $-6.557433071[-17]$ & $8.860361279[-17]$ & $-9.503206032[-15]$ & $1.900927983[-17]$ & $-2.067808583[-9]$ \\

$9$ & $14$ & $-1.706386318[-9]$ & $1.680775727[-12]$ & $2.678783805[-15]$ & $-1.206672718[-14]$ & $-6.272191745[-17]$ & $8.687233646[-17]$ & $-8.121874977[-15]$ & $1.729790513[-17]$ & $-1.704723011[-9]$ \\

$9$ & $15$ & $-1.419671182[-9]$ & $1.466666893[-12]$ & $2.389128041[-15]$ & $-1.098753306[-14]$ & $-5.824644974[-17]$ & $8.218052748[-17]$ & $-6.935497319[-15]$ & $1.547505464[-17]$ & $-1.418220010[-9]$ \\

$9$ & $16$ & $-1.191565654[-9]$ & $1.276806584[-12]$ & $2.114915256[-15]$ & $-9.882761608[-15]$ & $-5.319041760[-17]$ & $7.612939428[-17]$ & $-5.935241283[-15]$ & $1.372702838[-17]$ & $-1.190302514[-9]$ \\

$10$ & $11$ & $-1.750718016[-9]$ & $6.540880973[-13]$ & $6.348244585[-16]$ & $-2.100419344[-15]$ & $-5.646293494[-18]$ & $5.878145590[-18]$ & $-3.350820846[-15]$ & $2.649639533[-18]$ & $-1.750068742[-9]$ \\

$10$ & $12$ & $-1.442144397[-9]$ & $6.791143846[-13]$ & $7.480417312[-16]$ & $-2.792326864[-15]$ & $-8.385901597[-18]$ & $9.644313994[-18]$ & $-3.118119526[-15]$ & $3.153166185[-18]$ & $-1.441470441[-9]$ \\

$10$ & $13$ & $-1.191606465[-9]$ & $6.447281018[-13]$ & $7.602511747[-16]$ & $-3.025578584[-15]$ & $-9.644889392[-18]$ & $1.172154119[-17]$ & $-2.782387921[-15]$ & $3.233040662[-18]$ & $-1.190966779[-9]$ \\

$10$ & $14$ & $-9.904825389[-10]$ & $5.880982531[-13]$ & $7.245472387[-16]$ & $-3.005387752[-15]$ & $-9.961949019[-18]$ & $1.255855164[-17]$ & $-2.436569449[-15]$ & $3.101280758[-18]$ & $-9.898991523[-10]$ \\

$10$ & $15$ & $-8.291846583[-10]$ & $5.261601132[-13]$ & $6.685529065[-16]$ & $-2.855658880[-15]$ & $-9.733068853[-18]$ & $1.259750329[-17]$ & $-2.116897510[-15]$ & $2.874824625[-18]$ & $-8.286627965[-10]$ \\

$10$ & $16$ & $-6.993347130[-10]$ & $4.663919390[-13]$ & $6.063686995[-16]$ & $-2.647443270[-15]$ & $-9.214183752[-18]$ & $1.216530568[-17]$ & $-1.834893507[-15]$ & $2.615859951[-18]$ & $-6.988721914[-10]$ \\

$11$ & $12$ & $-8.509547685[-10]$ & $2.151231901[-13]$ & $1.701232031[-16]$ & $-5.378304740[-16]$ & $-9.816272773[-19]$ & $9.626115227[-19]$ & $-9.309670128[-16]$ & $4.923601653[-19]$ & $-8.507409435[-10]$ \\

$11$ & $13$ & $-7.128628097[-10]$ & $2.252132410[-13]$ & $2.017665737[-16]$ & $-7.196463775[-16]$ & $-1.469617452[-18]$ & $1.596349125[-18]$ & $-8.760193008[-16]$ & $5.887710574[-19]$ & $-7.126389896[-10]$ \\

$11$ & $14$ & $-5.984338017[-10]$ & $2.169344145[-13]$ & $2.081797700[-16]$ & $-7.924581041[-16]$ & $-1.720227275[-18]$ & $1.978128011[-18]$ & $-7.931104500[-16]$ & $6.124412444[-19]$ & $-5.982182438[-10]$ \\

$11$ & $15$ & $-5.047019540[-10]$ & $2.009335004[-13]$ & $2.016597643[-16]$ & $-8.009912255[-16]$ & $-1.810310036[-18]$ & $2.162601389[-18]$ & $-7.048548829[-16]$ & $5.969932223[-19]$ & $-5.045023237[-10]$ \\

$11$ & $16$ & $-4.281033775[-10]$ & $1.824210151[-13]$ & $1.890063099[-16]$ & $-7.739007422[-16]$ & $-1.800598555[-18]$ & $2.211270971[-18]$ & $-6.210041956[-16]$ & $5.621226290[-19]$ & $-4.279221614[-10]$ \\

$12$ & $13$ & $-4.391234908[-10]$ & $7.780093781[-14]$ & $5.111419866[-17]$ & $-1.558112200[-16]$ & $-1.998679735[-19]$ & $1.869055531[-19]$ & $-2.881175912[-16]$ & $1.058127107[-19]$ & $-4.390460826[-10]$ \\

$12$ & $14$ & $-3.731125727[-10]$ & $8.193633462[-14]$ & $6.085254815[-17]$ & $-2.091568741[-16]$ & $-3.004255602[-19]$ & $3.117765273[-19]$ & $-2.735359386[-16]$ & $1.268409276[-19]$ & $-3.730310581[-10]$ \\

$12$ & $15$ & $-3.174734254[-10]$ & $7.985670299[-14]$ & $6.354606182[-17]$ & $-2.332681424[-16]$ & $-3.565270810[-19]$ & $3.922181792[-19]$ & $-2.506304600[-16]$ & $1.334491037[-19]$ & $-3.173939888[-10]$ \\

$12$ & $16$ & $-2.711114277[-10]$ & $7.492204036[-14]$ & $6.239653780[-17]$ & $-2.392082608[-16]$ & $-3.810368620[-19]$ & $4.359795541[-19]$ & $-2.255321243[-16]$ & $1.318283051[-19]$ & $-2.710369079[-10]$ \\

$13$ & $14$ & $-2.383774770[-10]$ & $3.047873317[-14]$ & $1.690348560[-17]$ & $-5.001644643[-17]$ & $-4.640720036[-20]$ & $4.175494093[-20]$ & $-9.766618071[-17]$ & $2.569222919[-20]$ & $-2.383471291[-10]$ \\

$13$ & $15$ & $-2.050076124[-10]$ & $3.223573332[-14]$ & $2.016231721[-17]$ & $-6.720225264[-17]$ & $-6.983520144[-20]$ & $6.981590711[-20]$ & $-9.339482268[-17]$ & $3.082126513[-20]$ & $-2.049755171[-10]$ \\

$13$ & $16$ & $-1.764725115[-10]$ & $3.172046322[-14]$ & $2.125854163[-17]$ & $-7.570772009[-17]$ & $-8.377626185[-20]$ & $8.887194635[-20]$ & $-8.643431538[-17]$ & $3.272116404[-20]$ & $-1.764409319[-10]$ \\

$14$ & $15$ & $-1.351470062[-10]$ & $1.278313563[-14]$ & $6.065477115[-18]$ & $-1.750952350[-17]$ & $-1.204055197[-20]$ & $1.049299633[-20]$ & $-3.578815361[-17]$ & $6.921682650[-21]$ & $-1.351342702[-10]$ \\

$14$ & $16$ & $-1.174475759[-10]$ & $1.356079283[-14]$ & $7.238776625[-18]$ & $-2.350861571[-17]$ & $-1.810240834[-20]$ & $1.754132837[-20]$ & $-3.442640342[-17]$ & $8.299893961[-21]$ & $-1.174340658[-10]$ \\

$15$ & $16$ & $-7.956126110[-11]$ & $5.686784088[-15]$ & $2.335089234[-18]$ & $-6.602051342[-18]$ & $-3.435790930[-21]$ & $2.914875880[-21]$ & $-1.402806467[-17]$ & $2.039606441[-21]$ & $-7.955559261[-11]$
\end{tabular}
\begin{tabular}{r r r r r r r r r r r}
\multicolumn{1}{c}{$L_0$} & $n_0$ & \multicolumn{1}{c}{$\Delta_4$} & \multicolumn{1}{c}{$\Delta_6$} & \multicolumn{1}{c}{$\Delta_{7}$} & \multicolumn{1}{c}{$\Delta_{8}$} & \multicolumn{1}{c}{$\Delta_{9}$} & \multicolumn{1}{c}{$\Delta_{10}$} & \multicolumn{1}{c}{$\Delta_{2,2}$} & \multicolumn{1}{c}{$\Delta_{2,4}$} & \multicolumn{1}{c}{$\tilde{\varepsilon}_M^{(2)}$} \\
\hline
$4$ & $5$ & $-3.571428571[-6]$ & $1.555555556[-8]$ & $2.478130511[-9]$ & $-8.219014550[-9]$ & $2.682770639[-11]$ & $5.914765836[-9]$ & $-1.889450721[-9]$ & $7.983337382[-11]$ & $-3.557481924[-6]$ \\

$4$ & $6$ & $-2.296443269[-6]$ & $1.302381020[-8]$ & $2.305335817[-9]$ & $-8.283080431[-9]$ & $2.859664076[-11]$ & $6.527662644[-9]$ & $-1.425192314[-9]$ & $7.656080338[-11]$ & $-2.284189575[-6]$ \\

$4$ & $7$ & $-1.533355381[-6]$ & $9.793083364[-9]$ & $1.816578483[-9]$ & $-6.777106798[-9]$ & $2.406381452[-11]$ & $5.595398336[-9]$ & $-1.021923797[-9]$ & $6.118580258[-11]$ & $-1.523864102[-6]$ \\

$4$ & $8$ & $-1.065142743[-6]$ & $7.269960461[-9]$ & $1.384763333[-9]$ & $-5.279902445[-9]$ & $1.906278643[-11]$ & $4.482669725[-9]$ & $-7.373386128[-10]$ & $4.698234954[-11]$ & $-1.057956545[-6]$ \\

$4$ & $9$ & $-7.663402154[-7]$ & $5.453041985[-9]$ & $1.056290673[-9]$ & $-4.084214762[-9]$ & $1.490660455[-11]$ & $3.531425130[-9]$ & $-5.424623963[-10]$ & $3.598122677[-11]$ & $-7.608752469[-7]$ \\

$4$ & $10$ & $-5.681818182[-7]$ & $4.158289627[-9]$ & $8.147612226[-10]$ & $-3.180692175[-9]$ & $1.169626587[-11]$ & $2.785249951[-9]$ & $-4.078550922[-10]$ & $2.781631445[-11]$ & $-5.639725521[-7]$ \\

$4$ & $11$ & $-4.321753527[-7]$ & $3.226738347[-9]$ & $6.374343230[-10]$ & $-2.505654612[-9]$ & $9.264008142[-12]$ & $2.214358478[-9]$ & $-3.130787275[-10]$ & $2.178986076[-11]$ & $-4.288845010[-7]$ \\

$4$ & $12$ & $-3.359853078[-7]$ & $2.545847515[-9]$ & $5.059924960[-10]$ & $-1.999218401[-9]$ & $7.421580250[-12]$ & $1.778978049[-9]$ & $-2.449061341[-10]$ & $1.730855144[-11]$ & $-3.333738841[-7]$ \\

$4$ & $13$ & $-2.661592110[-7]$ & $2.039539808[-9]$ & $4.072505335[-10]$ & $-1.615424449[-9]$ & $6.015526909[-12]$ & $1.445080441[-9]$ & $-1.948392535[-10]$ & $1.393548636[-11]$ & $-2.640576530[-7]$ \\

$4$ & $14$ & $-2.143075435[-7]$ & $1.656662194[-9]$ & $3.320033497[-10]$ & $-1.321013101[-9]$ & $4.931231330[-12]$ & $1.186635094[-9]$ & $-1.573525804[-10]$ & $1.136189673[-11]$ & $-2.125943154[-7]$ \\

$4$ & $15$ & $-1.750307306[-7]$ & $1.362511897[-9]$ & $2.738475749[-10]$ & $-1.092305544[-9]$ & $4.085468051[-12]$ & $9.844639436[-10]$ & $-1.287868714[-10]$ & $9.371402771[-12]$ & $-1.736175427[-7]$ \\

$4$ & $16$ & $-1.447541373[-7]$ & $1.133208633[-9]$ & $2.282973203[-10]$ & $-9.124427074[-10]$ & $3.418173438[-12]$ & $8.245892385[-10]$ & $-1.066698338[-10]$ & $7.811698772[-12]$ & $-1.435759248[-7]$ \\

$5$ & $6$ & $-7.306864946[-7]$ & $1.183982746[-9]$ & $1.047879917[-10]$ & $-2.237299784[-10]$ & $2.363358741[-13]$ & $2.089078149[-11]$ & $-1.044939492[-10]$ & $1.388128834[-12]$ & $-7.297034325[-7]$ \\

$5$ & $7$ & $-5.070939057[-7]$ & $1.073214615[-9]$ & $1.068575578[-10]$ & $-2.514291273[-10]$ & $2.866747350[-13]$ & $2.683107299[-11]$ & $-8.465030621[-11]$ & $1.451758148[-12]$ & $-5.062213434[-7]$ \\

$5$ & $8$ & $-3.601287628[-7]$ & $8.672082156[-10]$ & $9.118779523[-11]$ & $-2.248440748[-10]$ & $2.665193284[-13]$ & $2.572316725[-11]$ & $-6.484535822[-11]$ & $1.255205080[-12]$ & $-3.594328114[-7]$ \\

$5$ & $9$ & $-2.627603222[-7]$ & $6.822965533[-10]$ & $7.406772471[-11]$ & $-1.877982159[-10]$ & $2.279355178[-13]$ & $2.242408623[-11]$ & $-4.938563640[-11]$ & $1.026840883[-12]$ & $-2.622174629[-7]$ \\

$5$ & $10$ & $-1.966783217[-7]$ & $5.362519425[-10]$ & $5.943505761[-11]$ & $-1.534918613[-10]$ & $1.892552222[-13]$ & $1.886033374[-11]$ & $-3.795603683[-11]$ & $8.272858525[-13]$ & $-1.962542057[-7]$ \\

$5$ & $11$ & $-1.506168419[-7]$ & $4.247659346[-10]$ & $4.776415227[-11]$ & $-1.249503236[-10]$ & $1.557857613[-13]$ & $1.566784752[-11]$ & $-2.957281668[-11]$ & $6.663411945[-13]$ & $-1.502823450[-7]$ \\

$5$ & $12$ & $-1.176826806[-7]$ & $3.401104282[-10]$ & $3.865001797[-11]$ & $-1.020657301[-10]$ & $1.282984524[-13]$ & $1.299108087[-11]$ & $-2.337887641[-11]$ & $5.398623723[-13]$ & $-1.174157055[-7]$ \\

$5$ & $13$ & $-9.358243623[-8]$ & $2.754780509[-10]$ & $3.155517379[-11]$ & $-8.392666738[-11]$ & $1.061543247[-13]$ & $1.080447394[-11]$ & $-1.874427198[-11]$ & $4.410364002[-13]$ & $-9.336672228[-8]$ \\

$5$ & $14$ & $-7.557649556[-8]$ & $2.256556271[-10]$ & $2.600799935[-11]$ & $-6.955749594[-11]$ & $8.840589728[-14]$ & $9.034368106[-12]$ & $-1.522684645[-11]$ & $3.635924465[-13]$ & $-7.540012991[-8]$ \\

$5$ & $15$ & $-6.187228409[-8]$ & $1.868212568[-10]$ & $2.163754795[-11]$ & $-5.812401466[-11]$ & $7.415869522[-14]$ & $7.602794399[-12]$ & $-1.251909654[-11]$ & $3.024929103[-13]$ & $-6.172648895[-8]$ \\

$5$ & $16$ & $-5.126833082[-8]$ & $1.562063864[-10]$ & $1.816316635[-11]$ & $-4.896462168[-11]$ & $6.266702854[-14]$ & $6.441399451[-12]$ & $-1.040614641[-11]$ & $2.538818447[-13]$ & $-5.114657409[-8]$ \\

$6$ & $7$ & $-1.950361176[-7]$ & $1.444711982[-10]$ & $8.219812139[-12]$ & $-1.362402935[-11]$ & $6.485853734[-15]$ & $4.035288426[-13]$ & $-9.619497265[-12]$ & $5.401217177[-14]$ & $-1.949062061[-7]$ \\

$6$ & $8$ & $-1.429082392[-7]$ & $1.377807445[-10]$ & $8.876688031[-12]$ & $-1.638468284[-11]$ & $8.531348540[-15]$ & $5.706023823[-13]$ & $-8.174671395[-12]$ & $5.955514175[-14]$ & $-1.427855025[-7]$ \\

$6$ & $9$ & $-1.062672530[-7]$ & $1.172697201[-10]$ & $8.020072102[-12]$ & $-1.560982488[-11]$ & $8.512114771[-15]$ & $5.920726262[-13]$ & $-6.571735770[-12]$ & $5.446530806[-14]$ & $-1.061634898[-7]$ \\

$6$ & $10$ & $-8.054445554[-8]$ & $9.645736208[-11]$ & $6.837062436[-12]$ & $-1.374446815[-11]$ & $7.713112155[-15]$ & $5.499868421[-13]$ & $-5.217649226[-12]$ & $4.676022411[-14]$ & $-8.045951878[-8]$ \\

$6$ & $11$ & $-6.222394627[-8]$ & $7.867841052[-11]$ & $5.711264410[-12]$ & $-1.173342649[-11]$ & $6.714076087[-15]$ & $4.869761748[-13]$ & $-4.152670201[-12]$ & $3.922339779[-14]$ & $-6.215490978[-8]$ \\

$6$ & $12$ & $-4.892989919[-8]$ & $6.428865588[-11]$ & $4.746168494[-12]$ & $-9.902956737[-12]$ & $5.746421394[-15]$ & $4.219525701[-13]$ & $-3.331732423[-12]$ & $3.267514719[-14]$ & $-4.887363868[-8]$ \\

$6$ & $13$ & $-3.909778333[-8]$ & $5.284417583[-11]$ & $3.950346040[-12]$ & $-8.337961573[-12]$ & $4.889053734[-15]$ & $3.623253479[-13]$ & $-2.699954554[-12]$ & $2.723425321[-14]$ & $-3.905163228[-8]$ \\

$6$ & $14$ & $-3.169336910[-8]$ & $4.376959440[-11]$ & $3.303412553[-12]$ & $-7.034364079[-12]$ & $4.157919890[-15]$ & $3.103435244[-13]$ & $-2.210897692[-12]$ & $2.279095989[-14]$ & $-3.165520407[-8]$ \\

$6$ & $15$ & $-2.602335936[-8]$ & $3.654969523[-11]$ & $2.779271439[-12]$ & $-5.959490567[-12]$ & $3.544921444[-15]$ & $2.660817496[-13]$ & $-1.828921024[-12]$ & $1.918078962[-14]$ & $-2.599152999[-8]$ \\

$6$ & $16$ & $-2.161487118[-8]$ & $3.076899682[-11]$ & $2.353790898[-12]$ & $-5.075332259[-12]$ & $3.034363208[-15]$ & $2.287920073[-13]$ & $-1.527562650[-12]$ & $1.624500069[-14]$ & $-2.158810322[-8]$ \\

$7$ & $8$ & $-6.287962526[-8]$ & $2.431424903[-11]$ & $9.683659671[-13]$ & $-1.361626267[-12]$ & $3.412539416[-16]$ & $1.743942388[-14]$ & $-1.261072844[-12]$ & $3.533123116[-15]$ & $-6.285694403[-8]$ \\

$7$ & $9$ & $-4.797887171[-8]$ & $2.398698820[-11]$ & $1.085068579[-12]$ & $-1.709988657[-12]$ & $4.728952651[-16]$ & $2.625530552[-14]$ & $-1.108319482[-12]$ & $4.027537755[-15]$ & $-4.795658721[-8]$ \\

$7$ & $10$ & $-3.696670976[-8]$ & $2.122111957[-11]$ & $1.022572879[-12]$ & $-1.706603438[-12]$ & $4.968205538[-16]$ & $2.885920569[-14]$ & $-9.239722839[-13]$ & $3.838462470[-15]$ & $-3.694706345[-8]$ \\

$7$ & $11$ & $-2.887991569[-8]$ & $1.807268999[-11]$ & $9.052200836[-13]$ & $-1.565501140[-12]$ & $4.707623124[-16]$ & $2.815206169[-14]$ & $-7.580080651[-13]$ & $3.421738270[-15]$ & $-2.886322925[-8]$ \\

$7$ & $12$ & $-2.289299356[-8]$ & $1.519101463[-11]$ & $7.810865145[-13]$ & $-1.384083345[-12]$ & $4.256191116[-16]$ & $2.597276936[-14]$ & $-6.206523110[-13]$ & $2.965320411[-15]$ & $-2.287899683[-8]$ \\

$7$ & $13$ & $-1.840266633[-8]$ & $1.273670136[-11]$ & $6.673588182[-13]$ & $-1.203562044[-12]$ & $3.761798032[-16]$ & $2.329847156[-14]$ & $-5.102529889[-13]$ & $2.540343934[-15]$ & $-1.839094987[-8]$ \\

$7$ & $14$ & $-1.498623109[-8]$ & $1.070412630[-11]$ & $5.688498087[-13]$ & $-1.039596731[-12]$ & $3.289538450[-16]$ & $2.060395954[-14]$ & $-4.222784016[-13]$ & $2.168858740[-15]$ & $-1.497639689[-8]$ \\

$7$ & $15$ & $-1.234966921[-8]$ & $9.037867974[-12]$ & $4.855850176[-13]$ & $-8.966013509[-13]$ & $2.864344827[-16]$ & $1.809883057[-14]$ & $-3.521405021[-13]$ & $1.853100175[-15]$ & $-1.234137426[-8]$ \\

$7$ & $16$ & $-1.028729163[-8]$ & $7.674459296[-12]$ & $4.159229889[-13]$ & $-7.742717959[-13]$ & $2.492443876[-16]$ & $1.585943160[-14]$ & $-2.959601118[-13]$ & $1.587986649[-15]$ & $-1.028025379[-8]$
\end{tabular}
\begin{tabular}{r r r r r r r r r r r}
\multicolumn{1}{c}{$L_0$} & $n_0$ & \multicolumn{1}{c}{$\Delta_4$} & \multicolumn{1}{c}{$\Delta_6$} & \multicolumn{1}{c}{$\Delta_{7}$} & \multicolumn{1}{c}{$\Delta_{8}$} & \multicolumn{1}{c}{$\Delta_{9}$} & \multicolumn{1}{c}{$\Delta_{10}$} & \multicolumn{1}{c}{$\Delta_{2,2}$} & \multicolumn{1}{c}{$\Delta_{2,4}$} & \multicolumn{1}{c}{$\tilde{\varepsilon}_M^{(2)}$} \\
\hline
$8$ & $9$ & $-2.334800709[-8]$ & $5.173664122[-12]$ & $1.526311300[-13]$ & $-1.913660526[-13]$ & $2.781736853[-17]$ & $1.251370573[-15]$ & $-2.145865626[-13]$ & $3.345855758[-16]$ & $-2.334308513[-8]$ \\

$8$ & $10$ & $-1.838235294[-8]$ & $5.224044746[-12]$ & $1.752071911[-13]$ & $-2.471304322[-13]$ & $3.987496852[-17]$ & $1.963466727[-15]$ & $-1.932773046[-13]$ & $3.895846038[-16]$ & $-1.837739170[-8]$ \\

$8$ & $11$ & $-1.456786192[-8]$ & $4.760021559[-12]$ & $1.704614272[-13]$ & $-2.553991529[-13]$ & $4.354010146[-17]$ & $2.252894181[-15]$ & $-1.657168085[-13]$ & $3.829881106[-16]$ & $-1.456334988[-8]$ \\

$8$ & $12$ & $-1.166440321[-8]$ & $4.167836381[-12]$ & $1.554842362[-13]$ & $-2.419984846[-13]$ & $4.273504994[-17]$ & $2.283754371[-15]$ & $-1.395660353[-13]$ & $3.517402860[-16]$ & $-1.166045878[-8]$ \\

$8$ & $13$ & $-9.445800063[-9]$ & $3.590747218[-12]$ & $1.377736412[-13]$ & $-2.201643057[-13]$ & $3.984842221[-17]$ & $2.178487255[-15]$ & $-1.169776644[-13]$ & $3.130703205[-16]$ & $-9.442406153[-9]$ \\

$8$ & $14$ & $-7.735275328[-9]$ & $3.076417641[-12]$ & $1.204819601[-13]$ & $-1.962892057[-13]$ & $3.617741254[-17]$ & $2.011397858[-15]$ & $-9.816408782[-14]$ & $2.745701405[-16]$ & $-7.732370560[-9]$ \\

$8$ & $15$ & $-6.402171005[-9]$ & $2.634880261[-12]$ & $1.048057280[-13]$ & $-1.732807491[-13]$ & $3.238247545[-17]$ & $1.823817835[-15]$ & $-8.271351921[-14]$ & $2.392849229[-16]$ & $-6.399685218[-9]$ \\

$8$ & $16$ & $-5.351500615[-9]$ & $2.262013993[-12]$ & $9.107318277[-14]$ & $-1.523217714[-13]$ & $2.877717011[-17]$ & $1.637333841[-15]$ & $-7.007370921[-14]$ & $2.081665158[-16]$ & $-5.349368049[-9]$ \\

$9$ & $10$ & $-9.674922601[-9]$ & $1.316864465[-12]$ & $2.996965112[-14]$ & $-3.455029558[-14]$ & $3.119663256[-18]$ & $1.282899982[-16]$ & $-4.463471113[-14]$ & $4.188179846[-17]$ & $-9.673654778[-9]$ \\

$9$ & $11$ & $-7.809575464[-9]$ & $1.351519382[-12]$ & $3.495265857[-14]$ & $-4.542336402[-14]$ & $4.570507888[-18]$ & $2.068383639[-16]$ & $-4.095004873[-14]$ & $4.942743071[-17]$ & $-7.808275105[-9]$ \\

$9$ & $12$ & $-6.332104601[-9]$ & $1.260043557[-12]$ & $3.484991500[-14]$ & $-4.821176702[-14]$ & $5.139198932[-18]$ & $2.451813527[-16]$ & $-3.589692810[-14]$ & $4.975646100[-17]$ & $-6.330893516[-9]$ \\

$9$ & $13$ & $-5.174251069[-9]$ & $1.128358821[-12]$ & $3.256467883[-14]$ & $-4.688671717[-14]$ & $5.188318059[-18]$ & $2.562706971[-16]$ & $-3.088541960[-14]$ & $4.680586826[-17]$ & $-5.173167609[-9]$ \\

$9$ & $14$ & $-4.265965796[-9]$ & $9.922651880[-13]$ & $2.949811226[-14]$ & $-4.367793559[-14]$ & $4.962631772[-18]$ & $2.512632783[-16]$ & $-2.639609367[-14]$ & $4.259201169[-17]$ & $-4.265013808[-9]$ \\

$9$ & $15$ & $-3.549177956[-9]$ & $8.658635871[-13]$ & $2.630849381[-14]$ & $-3.977157632[-14]$ & $4.608527511[-18]$ & $2.376930285[-16]$ & $-2.254036629[-14]$ & $3.810367227[-17]$ & $-3.548347815[-9]$ \\

$9$ & $16$ & $-2.978914135[-9]$ & $7.537773809[-13]$ & $2.328892968[-14]$ & $-3.577263482[-14]$ & $4.208488310[-18]$ & $2.201911674[-16]$ & $-1.928953417[-14]$ & $3.379956987[-17]$ & $-2.978191873[-9]$ \\

$10$ & $11$ & $-4.376795040[-9]$ & $3.861483948[-13]$ & $6.990531714[-15]$ & $-7.561440100[-15]$ & $4.467413725[-19]$ & $1.718551776[-17]$ & $-1.089016775[-14]$ & $6.524112436[-18]$ & $-4.376420329[-9]$ \\

$10$ & $12$ & $-3.605360993[-9]$ & $4.009229499[-13]$ & $8.237252637[-15]$ & $-1.005228426[-14]$ & $6.635023831[-19]$ & $2.819639747[-17]$ & $-1.013388846[-14]$ & $7.763928060[-18]$ & $-3.604971982[-9]$ \\

$10$ & $13$ & $-2.979016163[-9]$ & $3.806226143[-13]$ & $8.371700043[-15]$ & $-1.089198273[-14]$ & $7.631149761[-19]$ & $3.426943943[-17]$ & $-9.042760742[-15]$ & $7.960600120[-18]$ & $-2.978647060[-9]$ \\

$10$ & $14$ & $-2.476206347[-9]$ & $3.471905350[-13]$ & $7.978537030[-15]$ & $-1.081929641[-14]$ & $7.882011061[-19]$ & $3.671654759[-17]$ & $-7.918850708[-15]$ & $7.636172433[-18]$ & $-2.475869871[-9]$ \\

$10$ & $15$ & $-2.072961646[-9]$ & $3.106246451[-13]$ & $7.361941136[-15]$ & $-1.028027743[-14]$ & $7.700918386[-19]$ & $3.683042778[-17]$ & $-6.879916908[-15]$ & $7.078577613[-18]$ & $-2.072660775[-9]$ \\

$10$ & $16$ & $-1.748336782[-9]$ & $2.753398194[-13]$ & $6.677183853[-15]$ & $-9.530708123[-15]$ & $7.290370400[-19]$ & $3.556684223[-17]$ & $-5.963403897[-15]$ & $6.440938181[-18]$ & $-1.748070217[-9]$ \\

$11$ & $12$ & $-2.127386921[-9]$ & $1.270004376[-13]$ & $1.873355115[-15]$ & $-1.927918655[-15]$ & $7.766750304[-20]$ & $2.837554604[-18]$ & $-3.025642791[-15]$ & $1.212320784[-18]$ & $-2.127262997[-9]$ \\

$11$ & $13$ & $-1.782157024[-9]$ & $1.329572146[-13]$ & $2.221804175[-15]$ & $-2.579659843[-15]$ & $1.162778588[-19]$ & $4.705665476[-18]$ & $-2.847062728[-15]$ & $1.449709868[-18]$ & $-1.782027266[-9]$ \\

$11$ & $14$ & $-1.496084504[-9]$ & $1.280697146[-13]$ & $2.292424724[-15]$ & $-2.840662320[-15]$ & $1.361064023[-19]$ & $5.831060726[-18]$ & $-2.577608962[-15]$ & $1.507992121[-18]$ & $-1.495959553[-9]$ \\

$11$ & $15$ & $-1.261754885[-9]$ & $1.186233918[-13]$ & $2.220628016[-15]$ & $-2.871250330[-15]$ & $1.432338562[-19]$ & $6.374845287[-18]$ & $-2.290778370[-15]$ & $1.469955010[-18]$ & $-1.261639195[-9]$ \\

$11$ & $16$ & $-1.070258444[-9]$ & $1.076943342[-13]$ & $2.081291270[-15]$ & $-2.774141202[-15]$ & $1.424654724[-19]$ & $6.518311882[-18]$ & $-2.018263636[-15]$ & $1.384094398[-18]$ & $-1.070153452[-9]$ \\

$12$ & $13$ & $-1.097808727[-9]$ & $4.593067413[-14]$ & $5.628570576[-16]$ & $-5.566329922[-16]$ & $1.581378879[-20]$ & $5.544993491[-19]$ & $-9.363821712[-16]$ & $2.605388443[-19]$ & $-1.097763726[-9]$ \\

$12$ & $14$ & $-9.327814318[-10]$ & $4.837205297[-14]$ & $6.700933809[-16]$ & $-7.472094541[-16]$ & $2.377002316[-20]$ & $9.249585076[-19]$ & $-8.889918004[-16]$ & $3.123158688[-19]$ & $-9.327340246[-10]$ \\

$12$ & $15$ & $-7.936835634[-10]$ & $4.714431863[-14]$ & $6.997536949[-16]$ & $-8.333465592[-16]$ & $2.820884137[-20]$ & $1.163607616[-18]$ & $-8.145489950[-16]$ & $3.285869440[-19]$ & $-7.936373657[-10]$ \\

$12$ & $16$ & $-6.777785694[-10]$ & $4.423108407[-14]$ & $6.870954175[-16]$ & $-8.545675336[-16]$ & $3.014808402[-20]$ & $1.293436042[-18]$ & $-7.329794040[-16]$ & $3.245961097[-19]$ & $-6.777352371[-10]$ \\

$13$ & $14$ & $-5.959436926[-10]$ & $1.799346898[-14]$ & $1.861370503[-16]$ & $-1.781953349[-16]$ & $3.671792195[-21]$ & $1.245086786[-19]$ & $-3.174150873[-16]$ & $6.326105490[-20]$ & $-5.959260084[-10]$ \\

$13$ & $15$ & $-5.125190310[-10]$ & $1.903073413[-14]$ & $2.220225071[-16]$ & $-2.394238049[-16]$ & $5.525443155[-21]$ & $2.081834185[-19]$ & $-3.035331737[-16]$ & $7.589009621[-20]$ & $-5.125003209[-10]$ \\

$13$ & $16$ & $-4.411812787[-10]$ & $1.872653853[-14]$ & $2.340938624[-16]$ & $-2.697265299[-16]$ & $6.628476228[-21]$ & $2.650064486[-19]$ & $-2.809115250[-16]$ & $8.056814920[-20]$ & $-4.411628684[-10]$ \\

$14$ & $15$ & $-3.378675154[-10]$ & $7.546670429[-15]$ & $6.679155090[-17]$ & $-6.224281766[-17]$ & $9.526626130[-22]$ & $3.141790150[-20]$ & $-1.163114992[-16]$ & $1.704301105[-20]$ & $-3.378600804[-10]$ \\

$14$ & $16$ & $-2.936189398[-10]$ & $8.005769258[-15]$ & $7.971163821[-17]$ & $-8.356837815[-17]$ & $1.432283808[-21]$ & $5.252186406[-20]$ & $-1.118858111[-16]$ & $2.043653136[-20]$ & $-2.936110497[-10]$ \\

$15$ & $16$ & $-1.989031528[-10]$ & $3.357258076[-15]$ & $2.571343168[-17]$ & $-2.342577252[-17]$ & $2.718438135[-22]$ & $8.757075418[-21]$ & $-4.559121018[-17]$ & $5.022049822[-21]$ & $-1.988998388[-10]$
\end{tabular}
